Sparse Quantum State Preparation with Sublinear T-Count

We study the fault-tolerant cost of preparing sparse quantum states, measured by $T$-count in the Clifford+$T$ model. Here an $n$-qubit state is called $s$-sparse if it is supported on at most $s$ computational-basis states. For arbitrary $n$-qubit states, the optimal $T$-count is $\Theta(\sqrt{2^n\log(1/\epsilon)}+\log(1/\epsilon))$, but for $s$-sparse states the best previous upper bounds remained linear in $s$. We show that any $n$-qubit $s$-sparse state can be prepared up to error $\epsilon$ using $\widetilde{O}(\min\{s,\ n^{3/4}\sqrt{s}\}+\sqrt{s\log(1/\epsilon)}+\log(1/\epsilon))$ $T$ gates, giving the first sublinear dependence on $s$ once the support is sufficiently large. Our approach is based on a support-aware synthesis theorem for sparse Boolean functions, which may be of independent interest. We also prove that, for every $0<\epsilon\le 1/6$ and $2\le s\le 2^{n/2}$, sparse-state preparation requires $\Omega(\min\{s,\sqrt{ns}\})$ $T$ gates, showing that linear dependence on $s$ is unavoidable in the small-support regime and substantially narrowing the gap between the known upper and lower bounds within this parameter range.

==> fig/qpic/sparse-indexing-supported.tex <==
\begin{tikzpicture}[scale=0.850000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (58.000000, 35.000000);
% Drawing wires
% Line 6: x W \ket{x \in S} \ket{0^n}
\draw[color=black] (0.000000,28.000000) -- (58.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$\ket{x \in S}$};
% Line 7: lab W \ket{0^\ell} \ket{\iota(x)}
\draw[color=black] (0.000000,14.000000) -- (58.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$\ket{0^\ell}$};
% Line 8: anc W \ket{0^a} \ket{0^a}
\draw[color=black] (0.000000,0.000000) -- (58.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0^a}$};
% Done with wires; drawing gates
% Line 10: x lab anc G:width=38 $W_S$
\draw (29.000000,28.000000) -- (29.000000,0.000000);
\begin{scope}
\draw[fill=white] (29.000000, 14.000000) +(-45.000000:26.870058pt and 28.284271pt) -- +(45.000000:26.870058pt and 28.284271pt) -- +(135.000000:26.870058pt and 28.284271pt) -- +(225.000000:26.870058pt and 28.284271pt) -- cycle;
\clip (29.000000, 14.000000) +(-45.000000:26.870058pt and 28.284271pt) -- +(45.000000:26.870058pt and 28.284271pt) -- +(135.000000:26.870058pt and 28.284271pt) -- +(225.000000:26.870058pt and 28.284271pt) -- cycle;
\draw (29.000000, 14.000000) node {$W_S$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (58.000000,28.000000) node[right] {$\ket{0^n}$};
\draw[color=black] (58.000000,14.000000) node[right] {$\ket{\iota(x)}$};
\draw[color=black] (58.000000,0.000000) node[right] {$\ket{0^a}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig/qpic/sparse-large-support-case1.tex <==
\begin{tikzpicture}[scale=0.850000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (218.000000, 49.000000);
% Drawing wires
% Line 6: u W \ket{u} \ket{u}
\draw[color=black] (0.000000,42.000000) -- (218.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$\ket{u}$};
% Line 7: g W \ket{0^{r-1}} \ket{0^{r-1}}
\draw[color=black] (0.000000,28.000000) -- (218.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$\ket{0^{r-1}}$};
% Line 8: v W \ket{v} \ket{v}
\draw[color=black] (0.000000,14.000000) -- (218.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$\ket{v}$};
% Line 9: y W \ket{y} \ket{y\oplus G(uv)}
\draw[color=black] (0.000000,0.000000) -- (218.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{y}$};
% Done with wires; drawing gates
% Line 11: u g G:width=52 $\bar{\gamma}_G$
\draw (36.000000,42.000000) -- (36.000000,28.000000);
\begin{scope}
\draw[fill=white] (36.000000, 35.000000) +(-45.000000:36.769553pt and 18.384776pt) -- +(45.000000:36.769553pt and 18.384776pt) -- +(135.000000:36.769553pt and 18.384776pt) -- +(225.000000:36.769553pt and 18.384776pt) -- cycle;
\clip (36.000000, 35.000000) +(-45.000000:36.769553pt and 18.384776pt) -- +(45.000000:36.769553pt and 18.384776pt) -- +(135.000000:36.769553pt and 18.384776pt) -- +(225.000000:36.769553pt and 18.384776pt) -- cycle;
\draw (36.000000, 35.000000) node {$\bar{\gamma}_G$};
\end{scope}
% Line 12: TOUCH
% Line 13: g v y G:width=54 $U_{\widetilde{G}}$
\draw (109.000000,28.000000) -- (109.000000,0.000000);
\begin{scope}
\draw[fill=white] (109.000000, 14.000000) +(-45.000000:38.183766pt and 28.284271pt) -- +(45.000000:38.183766pt and 28.284271pt) -- +(135.000000:38.183766pt and 28.284271pt) -- +(225.000000:38.183766pt and 28.284271pt) -- cycle;
\clip (109.000000, 14.000000) +(-45.000000:38.183766pt and 28.284271pt) -- +(45.000000:38.183766pt and 28.284271pt) -- +(135.000000:38.183766pt and 28.284271pt) -- +(225.000000:38.183766pt and 28.284271pt) -- cycle;
\draw (109.000000, 14.000000) node {$U_{\widetilde{G}}$};
\end{scope}
% Line 14: TOUCH
% Line 15: u g G:width=52 $\bar{\gamma}_G^\dagger$
\draw (182.000000,42.000000) -- (182.000000,28.000000);
\begin{scope}
\draw[fill=white] (182.000000, 35.000000) +(-45.000000:36.769553pt and 18.384776pt) -- +(45.000000:36.769553pt and 18.384776pt) -- +(135.000000:36.769553pt and 18.384776pt) -- +(225.000000:36.769553pt and 18.384776pt) -- cycle;
\clip (182.000000, 35.000000) +(-45.000000:36.769553pt and 18.384776pt) -- +(45.000000:36.769553pt and 18.384776pt) -- +(135.000000:36.769553pt and 18.384776pt) -- +(225.000000:36.769553pt and 18.384776pt) -- cycle;
\draw (182.000000, 35.000000) node {$\bar{\gamma}_G^\dagger$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (218.000000,42.000000) node[right] {$\ket{u}$};
\draw[color=black] (218.000000,28.000000) node[right] {$\ket{0^{r-1}}$};
\draw[color=black] (218.000000,14.000000) node[right] {$\ket{v}$};
\draw[color=black] (218.000000,0.000000) node[right] {$\ket{y\oplus G(uv)}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig/qpic/sparse-large-support-case2.tex <==
\begin{tikzpicture}[scale=0.850000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.500000) rectangle (272.000000, 66.500000);
% Drawing wires
% Line 6: u W \ket{u} \ket{u}
\draw[color=black] (0.000000,57.000000) -- (272.000000,57.000000);
\draw[color=black] (0.000000,57.000000) node[left] {$\ket{u}$};
% Line 7: v W \ket{v} \ket{v}
\draw[color=black] (0.000000,38.000000) -- (272.000000,38.000000);
\draw[color=black] (0.000000,38.000000) node[left] {$\ket{v}$};
% Line 8: z W \ket{0} \ket{0}
\draw[color=black] (0.000000,19.000000) -- (272.000000,19.000000);
\draw[color=black] (0.000000,19.000000) node[left] {$\ket{0}$};
% Line 9: y W \ket{y} \ket{y\oplus G(uv)}
\draw[color=black] (0.000000,0.000000) -- (272.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{y}$};
% Done with wires; drawing gates
% Line 11: u v G:width=35 $\bar{\tau}_G$
\draw (27.500000,57.000000) -- (27.500000,38.000000);
\begin{scope}
\draw[fill=white] (27.500000, 47.500000) +(-45.000000:24.748737pt and 24.748737pt) -- +(45.000000:24.748737pt and 24.748737pt) -- +(135.000000:24.748737pt and 24.748737pt) -- +(225.000000:24.748737pt and 24.748737pt) -- cycle;
\clip (27.500000, 47.500000) +(-45.000000:24.748737pt and 24.748737pt) -- +(45.000000:24.748737pt and 24.748737pt) -- +(135.000000:24.748737pt and 24.748737pt) -- +(225.000000:24.748737pt and 24.748737pt) -- cycle;
\draw (27.500000, 47.500000) node {$\bar{\tau}_G$};
\end{scope}
% Line 12: TOUCH
% Line 13: +z -v
\draw (68.000000,38.000000) -- (68.000000,19.000000);
\begin{scope}
\draw[fill=white] (68.000000, 19.000000) circle(3.000000pt);
\clip (68.000000, 19.000000) circle(3.000000pt);
\draw (65.000000, 19.000000) -- (71.000000, 19.000000);
\draw (68.000000, 16.000000) -- (68.000000, 22.000000);
\end{scope}
\draw[fill=white] (68.000000, 38.000000) circle(2.250000pt);
% Line 14: TOUCH
% Line 15: u G:width=35 $H_G$  z y G:width=35 $H_G$
\draw (108.500000,57.000000) -- (108.500000,0.000000);
\begin{scope}
\draw[fill=white] (108.500000, 57.000000) +(-45.000000:24.748737pt and 11.313708pt) -- +(45.000000:24.748737pt and 11.313708pt) -- +(135.000000:24.748737pt and 11.313708pt) -- +(225.000000:24.748737pt and 11.313708pt) -- cycle;
\clip (108.500000, 57.000000) +(-45.000000:24.748737pt and 11.313708pt) -- +(45.000000:24.748737pt and 11.313708pt) -- +(135.000000:24.748737pt and 11.313708pt) -- +(225.000000:24.748737pt and 11.313708pt) -- cycle;
\draw (108.500000, 57.000000) node {$H_G$};
\end{scope}
\begin{scope}
\draw[fill=white] (108.500000, 9.500000) +(-45.000000:24.748737pt and 24.748737pt) -- +(45.000000:24.748737pt and 24.748737pt) -- +(135.000000:24.748737pt and 24.748737pt) -- +(225.000000:24.748737pt and 24.748737pt) -- cycle;
\clip (108.500000, 9.500000) +(-45.000000:24.748737pt and 24.748737pt) -- +(45.000000:24.748737pt and 24.748737pt) -- +(135.000000:24.748737pt and 24.748737pt) -- +(225.000000:24.748737pt and 24.748737pt) -- cycle;
\draw (108.500000, 9.500000) node {$H_G$};
\end{scope}
% Line 16: TOUCH
% Line 17: +z -v
\draw (149.000000,38.000000) -- (149.000000,19.000000);
\begin{scope}
\draw[fill=white] (149.000000, 19.000000) circle(3.000000pt);
\clip (149.000000, 19.000000) circle(3.000000pt);
\draw (146.000000, 19.000000) -- (152.000000, 19.000000);
\draw (149.000000, 16.000000) -- (149.000000, 22.000000);
\end{scope}
\draw[fill=white] (149.000000, 38.000000) circle(2.250000pt);
% Line 18: TOUCH
% Line 19: u v G:width=35 $\bar{\tau}_G$
\draw (189.500000,57.000000) -- (189.500000,38.000000);
\begin{scope}
\draw[fill=white] (189.500000, 47.500000) +(-45.000000:24.748737pt and 24.748737pt) -- +(45.000000:24.748737pt and 24.748737pt) -- +(135.000000:24.748737pt and 24.748737pt) -- +(225.000000:24.748737pt and 24.748737pt) -- cycle;
\clip (189.500000, 47.500000) +(-45.000000:24.748737pt and 24.748737pt) -- +(45.000000:24.748737pt and 24.748737pt) -- +(135.000000:24.748737pt and 24.748737pt) -- +(225.000000:24.748737pt and 24.748737pt) -- cycle;
\draw (189.500000, 47.500000) node {$\bar{\tau}_G$};
\end{scope}
% Line 20: TOUCH
% Line 21: u v G:width=35 $G_{\mathrm{rem}}$  y G:width=35 $G_{\mathrm{rem}}$
\draw (244.500000,57.000000) -- (244.500000,0.000000);
\begin{scope}
\draw[fill=white] (244.500000, 47.500000) +(-45.000000:24.748737pt and 24.748737pt) -- +(45.000000:24.748737pt and 24.748737pt) -- +(135.000000:24.748737pt and 24.748737pt) -- +(225.000000:24.748737pt and 24.748737pt) -- cycle;
\clip (244.500000, 47.500000) +(-45.000000:24.748737pt and 24.748737pt) -- +(45.000000:24.748737pt and 24.748737pt) -- +(135.000000:24.748737pt and 24.748737pt) -- +(225.000000:24.748737pt and 24.748737pt) -- cycle;
\draw (244.500000, 47.500000) node {$G_{\mathrm{rem}}$};
\end{scope}
\begin{scope}
\draw[fill=white] (244.500000, 0.000000) +(-45.000000:24.748737pt and 11.313708pt) -- +(45.000000:24.748737pt and 11.313708pt) -- +(135.000000:24.748737pt and 11.313708pt) -- +(225.000000:24.748737pt and 11.313708pt) -- cycle;
\clip (244.500000, 0.000000) +(-45.000000:24.748737pt and 11.313708pt) -- +(45.000000:24.748737pt and 11.313708pt) -- +(135.000000:24.748737pt and 11.313708pt) -- +(225.000000:24.748737pt and 11.313708pt) -- cycle;
\draw (244.500000, 0.000000) node {$G_{\mathrm{rem}}$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (272.000000,57.000000) node[right] {$\ket{u}$};
\draw[color=black] (272.000000,38.000000) node[right] {$\ket{v}$};
\draw[color=black] (272.000000,19.000000) node[right] {$\ket{0}$};
\draw[color=black] (272.000000,0.000000) node[right] {$\ket{y\oplus G(uv)}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig/qpic/sparse-small-support-boolean.tex <==
\begin{tikzpicture}[scale=0.850000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (232.000000, 49.000000);
% Drawing wires
% Line 6: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,42.000000) -- (232.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$\ket{x}$};
% Line 7: lab W \ket{0^\ell} \ket{0^\ell}
\draw[color=black] (0.000000,28.000000) -- (232.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$\ket{0^\ell}$};
% Line 8: z W \ket{0} \ket{0}
\draw[color=black] (0.000000,14.000000) -- (232.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$\ket{0}$};
% Line 9: y W \ket{y} \ket{y\oplus F(x)}
\draw[color=black] (0.000000,0.000000) -- (232.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{y}$};
% Done with wires; drawing gates
% Line 11: x lab G:width=42 $W_S$
\draw (31.000000,42.000000) -- (31.000000,28.000000);
\begin{scope}
\draw[fill=white] (31.000000, 35.000000) +(-45.000000:29.698485pt and 18.384776pt) -- +(45.000000:29.698485pt and 18.384776pt) -- +(135.000000:29.698485pt and 18.384776pt) -- +(225.000000:29.698485pt and 18.384776pt) -- cycle;
\clip (31.000000, 35.000000) +(-45.000000:29.698485pt and 18.384776pt) -- +(45.000000:29.698485pt and 18.384776pt) -- +(135.000000:29.698485pt and 18.384776pt) -- +(225.000000:29.698485pt and 18.384776pt) -- cycle;
\draw (31.000000, 35.000000) node {$W_S$};
\end{scope}
% Line 12: TOUCH
% Line 13: +z -x
\draw (75.000000,42.000000) -- (75.000000,14.000000);
\begin{scope}
\draw[fill=white] (75.000000, 14.000000) circle(3.000000pt);
\clip (75.000000, 14.000000) circle(3.000000pt);
\draw (72.000000, 14.000000) -- (78.000000, 14.000000);
\draw (75.000000, 11.000000) -- (75.000000, 17.000000);
\end{scope}
\draw[fill=white] (75.000000, 42.000000) circle(2.250000pt);
% Line 14: TOUCH
% Line 15: lab z y G:width=36 $U_H$
\draw (116.000000,28.000000) -- (116.000000,0.000000);
\begin{scope}
\draw[fill=white] (116.000000, 14.000000) +(-45.000000:25.455844pt and 28.284271pt) -- +(45.000000:25.455844pt and 28.284271pt) -- +(135.000000:25.455844pt and 28.284271pt) -- +(225.000000:25.455844pt and 28.284271pt) -- cycle;
\clip (116.000000, 14.000000) +(-45.000000:25.455844pt and 28.284271pt) -- +(45.000000:25.455844pt and 28.284271pt) -- +(135.000000:25.455844pt and 28.284271pt) -- +(225.000000:25.455844pt and 28.284271pt) -- cycle;
\draw (116.000000, 14.000000) node {$U_H$};
\end{scope}
% Line 16: TOUCH
% Line 17: +z -x
\draw (157.000000,42.000000) -- (157.000000,14.000000);
\begin{scope}
\draw[fill=white] (157.000000, 14.000000) circle(3.000000pt);
\clip (157.000000, 14.000000) circle(3.000000pt);
\draw (154.000000, 14.000000) -- (160.000000, 14.000000);
\draw (157.000000, 11.000000) -- (157.000000, 17.000000);
\end{scope}
\draw[fill=white] (157.000000, 42.000000) circle(2.250000pt);
% Line 18: TOUCH
% Line 19: x lab G:width=42 $W_S^\dagger$
\draw (201.000000,42.000000) -- (201.000000,28.000000);
\begin{scope}
\draw[fill=white] (201.000000, 35.000000) +(-45.000000:29.698485pt and 18.384776pt) -- +(45.000000:29.698485pt and 18.384776pt) -- +(135.000000:29.698485pt and 18.384776pt) -- +(225.000000:29.698485pt and 18.384776pt) -- cycle;
\clip (201.000000, 35.000000) +(-45.000000:29.698485pt and 18.384776pt) -- +(45.000000:29.698485pt and 18.384776pt) -- +(135.000000:29.698485pt and 18.384776pt) -- +(225.000000:29.698485pt and 18.384776pt) -- cycle;
\draw (201.000000, 35.000000) node {$W_S^\dagger$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (232.000000,42.000000) node[right] {$\ket{x}$};
\draw[color=black] (232.000000,28.000000) node[right] {$\ket{0^\ell}$};
\draw[color=black] (232.000000,14.000000) node[right] {$\ket{0}$};
\draw[color=black] (232.000000,0.000000) node[right] {$\ket{y\oplus F(x)}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

